Meta-Tracker: Fast and Robust Online Adaptation for Visual Object Trackers

This paper improves state-of-the-art visual object trackers that use online adaptation. Our core contribution is an offline meta-learning-based method to adjust the initial deep networks used in online adaptation-based tracking. The meta learning is driven by the goal of deep networks that can quickly be adapted to robustly model a particular target in future frames. Ideally the resulting models focus on features that are useful for future frames, and avoid overfitting to background clutter, small parts of the target, or noise. By enforcing a small number of update iterations during meta-learning, the resulting networks train significantly faster. We demonstrate this approach on top of the high performance tracking approaches: tracking-by-detection based MDNet and the correlation based CREST. Experimental results on standard benchmarks, OTB2015 and VOT2016, show that our meta-learned versions of both trackers improve speed, accuracy, and robustness.

==> (inline-0) <==
\begin{tabular}{|l|l|l|l|l|l|l|}
\hline
               & MetaCREST-01 & CREST-Base & CREST-10 & CREST-05 & CREST-03 & CREST-01 \\ \hline
bag            & 0.45         & 0.45       & 0.45     & 0.41     & 0.37     & 0.31     \\ \hline
ball1          & 0.8          & 0.8        & 0.8      & 0.81     & 0.8      & 0.8      \\ \hline
ball2          & 0.44         & 0.31       & 0.38     & 0.3      & 0.47     & 0.45     \\ \hline
basketball     & 0.6          & 0.55       & 0.55     & 0.6      & 0.62     & 0.61     \\ \hline
birds1         & 0.52         & 0.53       & 0.52     & 0.5      & 0.53     & 0.53     \\ \hline
birds2         & 0.29         & 0.28       & 0.32     & 0.28     & 0.28     & 0.28     \\ \hline
blanket        & 0.58         & 0.61       & 0.61     & 0.64     & 0.62     & 0.61     \\ \hline
bmx            & 0.24         & 0.42       & 0.42     & 0.42     & 0.43     & 0.42     \\ \hline
bolt1          & 0.52         & 0.66       & 0.67     & 0.67     & 0.68     & 0.68     \\ \hline
bolt2          & 0.56         & 0.48       & 0.57     & 0.58     & 0.58     & 0.57     \\ \hline
book           & 0.41         & 0.39       & 0.38     & 0.39     & 0.37     & 0.46     \\ \hline
butterfly      & 0.45         & 0.4        & 0.4      & 0.41     & 0.4      & 0.41     \\ \hline
car1           & 0.74         & 0.74       & 0.75     & 0.76     & 0.75     & 0.74     \\ \hline
car2           & 0.77         & 0.73       & 0.74     & 0.75     & 0.77     & 0.78     \\ \hline
crossing       & 0.71         & 0.69       & 0.69     & 0.7      & 0.71     & 0.71     \\ \hline
dinosaur       & 0.41         & 0.29       & 0.28     & 0.32     & 0.32     & 0.43     \\ \hline
fernando       & 0.38         & 0.35       & 0.32     & 0.4      & 0.41     & 0.42     \\ \hline
fish1          & 0.43         & 0.4        & 0.42     & 0.53     & 0.52     & 0.52     \\ \hline
fish2          & 0.34         & 0.42       & 0.39     & 0.34     & 0.34     & 0.33     \\ \hline
fish3          & 0.6          & 0.61       & 0.61     & 0.59     & 0.58     & 0.58     \\ \hline
fish4          & 0.46         & 0.43       & 0.31     & 0.42     & 0.43     & 0.43     \\ \hline
girl           & 0.63         & 0.68       & 0.68     & 0.69     & 0.69     & 0.69     \\ \hline
glove          & 0.52         & 0.52       & 0.53     & 0.51     & 0.53     & 0.55     \\ \hline
godfather      & 0.48         & 0.48       & 0.48     & 0.48     & 0.48     & 0.48     \\ \hline
graduate       & 0.38         & 0.47       & 0.48     & 0.49     & 0.46     & 0.47     \\ \hline
gymnastics1    & 0.37         & 0.38       & 0.36     & 0.37     & 0.39     & 0.39     \\ \hline
gymnastics2    & 0.5          & 0.5        & 0.49     & 0.52     & 0.5      & 0.5      \\ \hline
gymnastics3    & 0.29         & 0.39       & 0.35     & 0.37     & 0.33     & 0.29     \\ \hline
gymnastics4    & 0.5          & 0.44       & 0.43     & 0.42     & 0.43     & 0.44     \\ \hline
hand           & 0.43         & 0.4        & 0.38     & 0.42     & 0.41     & 0.44     \\ \hline
handball1      & 0.6          & 0.57       & 0.6      & 0.62     & 0.62     & 0.57     \\ \hline
handball2      & 0.46         & 0.49       & 0.52     & 0.52     & 0.54     & 0.44     \\ \hline
helicopter     & 0.38         & 0.51       & 0.51     & 0.49     & 0.47     & 0.47     \\ \hline
iceskater1     & 0.51         & 0.52       & 0.52     & 0.56     & 0.56     & 0.54     \\ \hline
iceskater2     & 0.58         & 0.53       & 0.53     & 0.53     & 0.55     & 0.54     \\ \hline
leaves         & 0.39         & 0.13       & 0.13     & 0.3      & 0.3      & 0.29     \\ \hline
marching       & 0.74         & 0.75       & 0.75     & 0.74     & 0.74     & 0.75     \\ \hline
matrix         & 0.66         & 0.55       & 0.55     & 0.61     & 0.61     & 0.54     \\ \hline
motocross1     & 0.47         & 0.42       & 0.42     & 0.42     & 0.39     & 0.39     \\ \hline
motocross2     & 0.45         & 0.42       & 0.42     & 0.49     & 0.48     & 0.54     \\ \hline
nature         & 0.46         & 0.3        & 0.3      & 0.32     & 0.29     & 0.32     \\ \hline
octopus        & 0.4          & 0.32       & 0.33     & 0.44     & 0.43     & 0.37     \\ \hline
pedestrian1    & 0.73         & 0.68       & 0.72     & 0.7      & 0.69     & 0.68     \\ \hline
pedestrian2    & 0.3          & 0.45       & 0.49     & 0.38     & 0.37     & 0.34     \\ \hline
rabbit         & 0.41         & 0.23       & 0.33     & 0.32     & 0.41     & 0.29     \\ \hline
racing         & 0.52         & 0.42       & 0.42     & 0.4      & 0.4      & 0.41     \\ \hline
road           & 0.58         & 0.58       & 0.57     & 0.62     & 0.64     & 0.67     \\ \hline
shaking        & 0.66         & 0.64       & 0.69     & 0.73     & 0.76     & 0.68     \\ \hline
sheep          & 0.49         & 0.5        & 0.5      & 0.5      & 0.52     & 0.53     \\ \hline
singer1        & 0.6          & 0.65       & 0.68     & 0.61     & 0.57     & 0.41     \\ \hline
singer2        & 0.69         & 0.65       & 0.6      & 0.54     & 0.66     & 0.64     \\ \hline
singer3        & 0.4          & 0.23       & 0.25     & 0.16     & 0.15     & 0.15     \\ \hline
soccer1        & 0.52         & 0.48       & 0.53     & 0.53     & 0.55     & 0.51     \\ \hline
soccer2        & 0.56         & 0.6        & 0.57     & 0.57     & 0.57     & 0.57     \\ \hline
soldier        & 0.39         & 0.37       & 0.36     & 0.36     & 0.37     & 0.4      \\ \hline
sphere         & 0.49         & 0.46       & 0.44     & 0.41     & 0.39     & 0.41     \\ \hline
tiger          & 0.71         & 0.68       & 0.68     & 0.67     & 0.68     & 0.66     \\ \hline
traffic        & 0.79         & 0.79       & 0.8      & 0.8      & 0.76     & 0.73     \\ \hline
tunnel         & 0.52         & 0.67       & 0.68     & 0.43     & 0.41     & 0.38     \\ \hline
wiper          & 0.62         & 0.65       & 0.65     & 0.64     & 0.65     & 0.65     \\ \hline \hline
mean           & 0.51         & 0.5        & 0.51     & 0.51     & 0.51     & 0.5      \\ \hline
weighted\_mean & 0.52         & 0.52       & 0.52     & 0.52     & 0.52     & 0.52     \\ \hline
\end{tabular}
\begin{tabular}{|l|l|l|l|l|l|l|}
\hline
               & MetaCREST-01 & CREST-Base & CREST-10 & CREST-05 & CREST-03 & CREST-01 \\ \hline
bag            & 0            & 0          & 0        & 0        & 0        & 0        \\ \hline
ball1          & 0            & 0          & 0        & 0        & 0        & 0        \\ \hline
ball2          & 1            & 0          & 0        & 0        & 1        & 1        \\ \hline
basketball     & 1            & 2          & 1.9      & 1        & 1        & 1        \\ \hline
birds1         & 1            & 1          & 2        & 2        & 1        & 1        \\ \hline
birds2         & 0            & 0          & 1        & 0        & 0        & 0        \\ \hline
blanket        & 0            & 0          & 0        & 0        & 0        & 0        \\ \hline
bmx            & 1            & 0          & 0        & 0        & 0        & 0        \\ \hline
bolt1          & 0            & 1          & 1.1      & 2        & 2        & 2        \\ \hline
bolt2          & 0            & 0          & 1        & 1        & 1        & 2        \\ \hline
book           & 2            & 4          & 6        & 3        & 3.2      & 5        \\ \hline
butterfly      & 0            & 1          & 1        & 1        & 1        & 1        \\ \hline
car1           & 1            & 1          & 1        & 1        & 1        & 1        \\ \hline
car2           & 0            & 0          & 0        & 0        & 0        & 0        \\ \hline
crossing       & 1            & 1          & 1        & 1        & 1        & 1        \\ \hline
dinosaur       & 3            & 4          & 4        & 3        & 3        & 3        \\ \hline
fernando       & 0.87         & 1          & 0        & 1        & 1        & 1        \\ \hline
fish1          & 2.6          & 3          & 3.2      & 2        & 2        & 2        \\ \hline
fish2          & 3.93         & 4          & 4        & 5        & 4        & 4        \\ \hline
fish3          & 0            & 0          & 0        & 0        & 0        & 0        \\ \hline
fish4          & 0            & 0          & 2        & 0.6      & 0.2      & 0        \\ \hline
girl           & 1            & 1          & 1        & 1        & 1        & 1        \\ \hline
glove          & 2            & 2          & 2        & 2        & 2        & 2        \\ \hline
godfather      & 0            & 0          & 0        & 0        & 0        & 0        \\ \hline
graduate       & 0            & 3          & 3.2      & 1.1      & 1.3      & 3        \\ \hline
gymnastics1    & 1.67         & 1          & 2.9      & 2.3      & 5.2      & 5.1      \\ \hline
gymnastics2    & 3            & 2          & 2        & 3        & 2        & 2        \\ \hline
gymnastics3    & 1.53         & 3          & 2.9      & 2        & 3        & 3        \\ \hline
gymnastics4    & 0            & 0          & 0        & 0        & 0        & 0        \\ \hline
hand           & 7            & 8          & 7        & 7        & 7        & 6        \\ \hline
handball1      & 0            & 1          & 0        & 0        & 0        & 0        \\ \hline
handball2      & 3.27         & 5          & 3.4      & 3        & 3        & 2.9      \\ \hline
helicopter     & 0            & 1          & 1        & 1        & 1        & 1        \\ \hline
iceskater1     & 0            & 0          & 0        & 0        & 0        & 0        \\ \hline
iceskater2     & 0.8          & 2          & 2.2      & 1.4      & 1.2      & 1.3      \\ \hline
leaves         & 1            & 3          & 3        & 3        & 3        & 3        \\ \hline
marching       & 0            & 0          & 0        & 0        & 0        & 0        \\ \hline
matrix         & 1            & 2          & 2        & 2        & 2        & 1        \\ \hline
motocross1     & 0.2          & 3          & 3        & 3        & 3        & 3        \\ \hline
motocross2     & 0            & 1          & 0.8      & 0.3      & 0.9      & 0        \\ \hline
nature         & 1.93         & 4          & 4        & 4        & 4        & 4        \\ \hline
octopus        & 0            & 0          & 0        & 1        & 1        & 0        \\ \hline
pedestrian1    & 1.87         & 2          & 1.2      & 1        & 1        & 2        \\ \hline
pedestrian2    & 0            & 1          & 1        & 1        & 1        & 1        \\ \hline
rabbit         & 3            & 5          & 4        & 4.2      & 3        & 4.1      \\ \hline
racing         & 0            & 0          & 0        & 0        & 0        & 0        \\ \hline
road           & 0            & 0          & 0        & 0        & 0        & 0        \\ \hline
shaking        & 0            & 0          & 1        & 1        & 1        & 0        \\ \hline
sheep          & 0            & 0          & 0        & 0        & 0        & 0        \\ \hline
singer1        & 0            & 0          & 0        & 0        & 0        & 0        \\ \hline
singer2        & 0            & 1          & 1        & 2        & 1        & 1        \\ \hline
singer3        & 1.93         & 0          & 0        & 1        & 1        & 1        \\ \hline
soccer1        & 2.93         & 3          & 2        & 2        & 1        & 1        \\ \hline
soccer2        & 2            & 5          & 2        & 4        & 4        & 2        \\ \hline
soldier        & 1            & 1          & 1        & 1        & 1        & 1        \\ \hline
sphere         & 0            & 0          & 0        & 0        & 0        & 0        \\ \hline
tiger          & 0            & 0          & 0        & 0        & 0        & 0        \\ \hline
traffic        & 0            & 0          & 0        & 0        & 0        & 0.2      \\ \hline
tunnel         & 0            & 0          & 0        & 0        & 0        & 0        \\ \hline
wiper          & 0.4          & 0          & 0        & 0        & 0        & 0        \\ \hline \hline
mean           & 0.93         & 1.38       & 1.38     & 1.3      & 1.28     & 1.28     \\ \hline
weighted\_mean & 0.84         & 1.36       & 1.45     & 1.26     & 1.25     & 1.29     \\ \hline
\end{tabular}
\begin{tabular}{|l|l|l|l|l|l|l|l|}
\hline
               & MetaSDNet-01 & pyMDNet-30 & pyMDNet-15 & pyMDNet-10 & pyMDNet-05 & pyMDNet-03 & pyMDNet-01 \\ \hline
bag            & 0.49         & 0.52       & 0.51       & 0.49       & 0.47       & 0.43       & 0.38       \\ \hline
ball1          & 0.77         & 0.79       & 0.78       & 0.79       & 0.78       & 0.77       & 0.75       \\ \hline
ball2          & 0.33         & 0.46       & 0.47       & 0.38       & 0.46       & 0.45       & 0.5        \\ \hline
basketball     & 0.62         & 0.62       & 0.63       & 0.61       & 0.63       & 0.57       & 0.53       \\ \hline
birds1         & 0.51         & 0.48       & 0.5        & 0.48       & 0.49       & 0.47       & 0.45       \\ \hline
birds2         & 0.35         & 0.33       & 0.34       & 0.35       & 0.34       & 0.31       & 0.33       \\ \hline
blanket        & 0.6          & 0.58       & 0.56       & 0.56       & 0.51       & 0.54       & 0.49       \\ \hline
bmx            & 0.19         & 0.41       & 0.43       & 0.43       & 0.37       & 0.4        & 0.35       \\ \hline
bolt1          & 0.51         & 0.52       & 0.53       & 0.54       & 0.58       & 0.6        & 0.56       \\ \hline
bolt2          & 0.54         & 0.55       & 0.57       & 0.57       & 0.57       & 0.58       & 0.42       \\ \hline
book           & 0.45         & 0.46       & 0.44       & 0.4        & 0.38       & 0.31       & 0.33       \\ \hline
butterfly      & 0.36         & 0.29       & 0.34       & 0.3        & 0.39       & 0.38       & 0.29       \\ \hline
car1           & 0.75         & 0.77       & 0.77       & 0.77       & 0.76       & 0.75       & 0.61       \\ \hline
car2           & 0.71         & 0.75       & 0.75       & 0.75       & 0.72       & 0.7        & 0.5        \\ \hline
crossing       & 0.67         & 0.69       & 0.67       & 0.67       & 0.65       & 0.67       & 0.56       \\ \hline
dinosaur       & 0.57         & 0.62       & 0.61       & 0.62       & 0.58       & 0.36       & 0.42       \\ \hline
fernando       & 0.45         & 0.43       & 0.43       & 0.44       & 0.42       & 0.38       & 0.33       \\ \hline
fish1          & 0.46         & 0.44       & 0.44       & 0.43       & 0.43       & 0.42       & 0.37       \\ \hline
fish2          & 0.32         & 0.32       & 0.33       & 0.32       & 0.31       & 0.29       & 0.24       \\ \hline
fish3          & 0.6          & 0.64       & 0.65       & 0.63       & 0.6        & 0.54       & 0.38       \\ \hline
fish4          & 0.36         & 0.37       & 0.38       & 0.41       & 0.32       & 0.33       & 0.32       \\ \hline
girl           & 0.69         & 0.69       & 0.67       & 0.7        & 0.69       & 0.67       & 0.6        \\ \hline
glove          & 0.49         & 0.52       & 0.49       & 0.5        & 0.48       & 0.38       & 0.38       \\ \hline
godfather      & 0.46         & 0.45       & 0.45       & 0.45       & 0.44       & 0.4        & 0.4        \\ \hline
graduate       & 0.51         & 0.53       & 0.52       & 0.52       & 0.49       & 0.43       & 0.4        \\ \hline
gymnastics1    & 0.43         & 0.51       & 0.53       & 0.42       & 0.51       & 0.42       & 0.43       \\ \hline
gymnastics2    & 0.44         & 0.49       & 0.49       & 0.46       & 0.45       & 0.46       & 0.42       \\ \hline
gymnastics3    & 0.25         & 0.25       & 0.26       & 0.25       & 0.26       & 0.26       & 0.23       \\ \hline
gymnastics4    & 0.46         & 0.48       & 0.49       & 0.47       & 0.45       & 0.43       & 0.36       \\ \hline
hand           & 0.51         & 0.5        & 0.5        & 0.5        & 0.51       & 0.49       & 0.45       \\ \hline
handball1      & 0.55         & 0.58       & 0.58       & 0.58       & 0.55       & 0.55       & 0.52       \\ \hline
handball2      & 0.55         & 0.57       & 0.56       & 0.56       & 0.55       & 0.53       & 0.51       \\ \hline
helicopter     & 0.57         & 0.49       & 0.5        & 0.49       & 0.44       & 0.4        & 0.37       \\ \hline
iceskater1     & 0.53         & 0.54       & 0.52       & 0.54       & 0.53       & 0.5        & 0.49       \\ \hline
iceskater2     & 0.55         & 0.55       & 0.54       & 0.53       & 0.48       & 0.49       & 0.42       \\ \hline
leaves         & 0.29         & 0.32       & 0.32       & 0.4        & 0.31       & 0.28       & 0.28       \\ \hline
marching       & 0.72         & 0.72       & 0.7        & 0.71       & 0.59       & 0.52       & 0.43       \\ \hline
matrix         & 0.5          & 0.54       & 0.55       & 0.54       & 0.54       & 0.56       & 0.55       \\ \hline
motocross1     & 0.47         & 0.48       & 0.48       & 0.47       & 0.47       & 0.46       & 0.39       \\ \hline
motocross2     & 0.49         & 0.58       & 0.58       & 0.59       & 0.56       & 0.45       & 0.42       \\ \hline
nature         & 0.49         & 0.44       & 0.43       & 0.39       & 0.43       & 0.4        & 0.42       \\ \hline
octopus        & 0.57         & 0.59       & 0.58       & 0.58       & 0.59       & 0.56       & 0.47       \\ \hline
pedestrian1    & 0.71         & 0.71       & 0.71       & 0.71       & 0.66       & 0.61       & 0.65       \\ \hline
pedestrian2    & 0.37         & 0.44       & 0.48       & 0.51       & 0.45       & 0.5        & 0.4        \\ \hline
rabbit         & 0.3          & 0.33       & 0.3        & 0.28       & 0.33       & 0.27       & 0.25       \\ \hline
racing         & 0.48         & 0.45       & 0.45       & 0.45       & 0.43       & 0.41       & 0.34       \\ \hline
road           & 0.45         & 0.47       & 0.47       & 0.45       & 0.48       & 0.47       & 0.45       \\ \hline
shaking        & 0.6          & 0.58       & 0.54       & 0.58       & 0.59       & 0.59       & 0.57       \\ \hline
sheep          & 0.53         & 0.54       & 0.53       & 0.53       & 0.48       & 0.45       & 0.47       \\ \hline
singer1        & 0.58         & 0.57       & 0.6        & 0.56       & 0.58       & 0.59       & 0.5        \\ \hline
singer2        & 0.59         & 0.64       & 0.64       & 0.65       & 0.64       & 0.57       & 0.48       \\ \hline
singer3        & 0.28         & 0.26       & 0.27       & 0.26       & 0.28       & 0.28       & 0.26       \\ \hline
soccer1        & 0.53         & 0.57       & 0.59       & 0.58       & 0.57       & 0.54       & 0.56       \\ \hline
soccer2        & 0.59         & 0.62       & 0.58       & 0.59       & 0.62       & 0.53       & 0.49       \\ \hline
soldier        & 0.45         & 0.52       & 0.51       & 0.52       & 0.48       & 0.46       & 0.34       \\ \hline
sphere         & 0.5          & 0.55       & 0.54       & 0.54       & 0.55       & 0.56       & 0.52       \\ \hline
tiger          & 0.68         & 0.66       & 0.67       & 0.65       & 0.62       & 0.59       & 0.57       \\ \hline
traffic        & 0.78         & 0.8        & 0.79       & 0.8        & 0.77       & 0.58       & 0.54       \\ \hline
tunnel         & 0.84         & 0.84       & 0.83       & 0.84       & 0.84       & 0.74       & 0.39       \\ \hline
wiper          & 0.71         & 0.7        & 0.7        & 0.7        & 0.68       & 0.6        & 0.44       \\ \hline \hline
mean           & 0.52         & 0.54       & 0.53       & 0.53       & 0.52       & 0.49       & 0.44       \\ \hline
weighted mean & 0.54         & 0.55       & 0.55       & 0.54       & 0.53       & 0.5        & 0.45       \\ \hline
\end{tabular}
\begin{tabular}{|l|l|l|l|l|l|l|l|}
\hline
               & MetaSDNet-01 & pyMDNet-30 & pyMDNet-15 & pyMDNet-10 & pyMDNet-05 & pyMDNet-03 & pyMDNet-01 \\ \hline
bag            & 0            & 0.07       & 0          & 0          & 0.07       & 0.13       & 0.2        \\ \hline
ball1          & 0.4          & 0.07       & 0.13       & 0          & 0.2        & 0.33       & 1.6        \\ \hline
ball2          & 0.67         & 2.27       & 2.33       & 2.67       & 2.67       & 3.07       & 3.33       \\ \hline
basketball     & 1.27         & 1.07       & 1.27       & 1.33       & 1.8        & 3          & 5.73       \\ \hline
birds1         & 0.47         & 2.2        & 1.73       & 1.47       & 1.33       & 2.33       & 3.13       \\ \hline
birds2         & 0.4          & 0.27       & 0.4        & 0.13       & 0.13       & 0.47       & 0.6        \\ \hline
blanket        & 0            & 0          & 0          & 0          & 0.13       & 0.33       & 1          \\ \hline
bmx            & 0.87         & 0.13       & 0          & 0          & 0.13       & 0.2        & 0.47       \\ \hline
bolt1          & 0.13         & 0          & 0.07       & 0.13       & 0.67       & 1.4        & 2.27       \\ \hline
bolt2          & 0            & 0.27       & 0.73       & 0.6        & 0.4        & 1.4        & 1.87       \\ \hline
book           & 3.4          & 3.53       & 3.27       & 3.53       & 4.73       & 4.47       & 7.4        \\ \hline
butterfly      & 0.13         & 0          & 0.13       & 0.13       & 0.6        & 0.8        & 1.6        \\ \hline
car1           & 1.73         & 2.27       & 2.33       & 1.87       & 2.07       & 2.93       & 2.87       \\ \hline
car2           & 0            & 0          & 0          & 0          & 0.2        & 0.53       & 1          \\ \hline
crossing       & 0            & 0.07       & 0.07       & 0.07       & 0.07       & 0.13       & 0.47       \\ \hline
dinosaur       & 0.6          & 0          & 0          & 0          & 0.47       & 3.6        & 4.67       \\ \hline
fernando       & 0.67         & 0.67       & 1.33       & 0.73       & 0.93       & 1.4        & 3.47       \\ \hline
fish1          & 2.73         & 2.8        & 2.67       & 2.8        & 3.13       & 3.2        & 4.47       \\ \hline
fish2          & 2.4          & 3          & 2.73       & 3          & 3.2        & 4.8        & 7.2        \\ \hline
fish3          & 0.27         & 0.87       & 0.67       & 0.73       & 0.73       & 0.87       & 0.8        \\ \hline
fish4          & 0.67         & 0.13       & 0.4        & 0.6        & 0.8        & 1.47       & 1.2        \\ \hline
girl           & 0.07         & 0.07       & 0.13       & 0          & 0          & 0.33       & 1.53       \\ \hline
glove          & 2.8          & 2.47       & 2.4        & 2.73       & 3.13       & 3.87       & 4.67       \\ \hline
godfather      & 0            & 0          & 0          & 0          & 0.47       & 0.47       & 1.47       \\ \hline
graduate       & 0            & 0.13       & 0.07       & 0.07       & 0.2        & 0.93       & 1.8        \\ \hline
gymnastics1    & 1.53         & 0.67       & 0.6        & 0.87       & 0.73       & 1.13       & 2.93       \\ \hline
gymnastics2    & 1.87         & 1.4        & 1.73       & 1.67       & 1.53       & 3.07       & 4.27       \\ \hline
gymnastics3    & 1.2          & 1.07       & 1.4        & 1.4        & 1.4        & 2.2        & 3.93       \\ \hline
gymnastics4    & 0.13         & 0          & 0          & 0.07       & 0.13       & 0.33       & 1.33       \\ \hline
hand           & 2.53         & 0.8        & 1.53       & 0.93       & 1.2        & 4.07       & 6.6        \\ \hline
handball1      & 0.93         & 0.6        & 0.93       & 0.73       & 1.93       & 2.13       & 3          \\ \hline
handball2      & 1.93         & 2.27       & 2.47       & 2.67       & 2.73       & 3.67       & 7.53       \\ \hline
helicopter     & 1            & 0.27       & 0.33       & 0.4        & 0.27       & 0.2        & 0.87       \\ \hline
iceskater1     & 0.07         & 0.27       & 0.2        & 0.07       & 0.4        & 0.2        & 1.6        \\ \hline
iceskater2     & 0.47         & 0          & 0.07       & 0.4        & 1.2        & 2.93       & 7.8        \\ \hline
leaves         & 4.4          & 4.4        & 4.67       & 4.73       & 4.2        & 4.27       & 4.67       \\ \hline
marching       & 0            & 0.13       & 0.2        & 0.33       & 1.27       & 1.6        & 2.27       \\ \hline
matrix         & 1.8          & 1.53       & 1.4        & 1.4        & 1.87       & 1.6        & 3.53       \\ \hline
motocross1     & 0.13         & 0          & 0          & 0          & 0          & 0.13       & 2.07       \\ \hline
motocross2     & 0.07         & 0          & 0          & 0          & 0.07       & 0.73       & 0.93       \\ \hline
nature         & 2.47         & 2.4        & 2.2        & 1.8        & 2.73       & 3.53       & 4.8        \\ \hline
octopus        & 0            & 0          & 0          & 0          & 0          & 0.07       & 0.27       \\ \hline
pedestrian1    & 1.2          & 1.07       & 1          & 1.27       & 1.07       & 1.47       & 2.67       \\ \hline
pedestrian2    & 0            & 0          & 0.13       & 0          & 0.07       & 0.13       & 0.67       \\ \hline
rabbit         & 3.2          & 4.27       & 4.67       & 5.07       & 4.53       & 5.27       & 6.53       \\ \hline
racing         & 0            & 0          & 0          & 0          & 0.13       & 0.73       & 1.07       \\ \hline
road           & 0            & 0          & 0          & 0          & 0          & 0.07       & 0.4        \\ \hline
shaking        & 0.07         & 0.07       & 0.07       & 0.13       & 0.33       & 0.33       & 0.53       \\ \hline
sheep          & 0.07         & 0          & 0          & 0.27       & 0.53       & 0.73       & 0.87       \\ \hline
singer1        & 0            & 0          & 0          & 0          & 0          & 0.2        & 0.8        \\ \hline
singer2        & 0.73         & 0.33       & 0.2        & 0.2        & 0.47       & 1.07       & 3.27       \\ \hline
singer3        & 0.4          & 0.33       & 0.53       & 0.27       & 0.33       & 0.53       & 1          \\ \hline
soccer1        & 0.73         & 1.47       & 0.93       & 0.8        & 1.47       & 1.27       & 1.73       \\ \hline
soccer2        & 7.4          & 10.4       & 9.8        & 10.53      & 11.87      & 12.6       & 12.8       \\ \hline
soldier        & 0.93         & 0.07       & 0.2        & 0.47       & 0.53       & 0.93       & 2          \\ \hline
sphere         & 0            & 0          & 0          & 0          & 0.07       & 0.4        & 0.87       \\ \hline
tiger          & 0.6          & 0.07       & 0          & 0          & 0.2        & 0.47       & 2.47       \\ \hline
traffic        & 0.07         & 0.07       & 0.13       & 0          & 0          & 0.33       & 0.87       \\ \hline
tunnel         & 0            & 0          & 0          & 0          & 0          & 0.8        & 1.2        \\ \hline
wiper          & 0.47         & 0.33       & 0.33       & 0.27       & 0.33       & 0.53       & 1.07       \\ \hline \hline
mean           & 0.93         & 0.94       & 0.98       & 0.99       & 1.2        & 1.7        & 2.73       \\ \hline
weighted mean & 0.78         & 0.74       & 0.77       & 0.74       & 0.97       & 1.51       & 2.62       \\ \hline
\end{tabular}
\begin{tabular}{|l|l|l|l|l|l|l|l|}
\hline
             & MetaCREST-01 & CREST    & CREST-Base & CREST-20 & CREST-10 & CREST-05 & CREST-01 \\ \hline
BasketBall   & 0.658588     & 0.7194   & 0.7105     & 0.7286   & 0.7274   & 0.7302   & 0.7401   \\ \hline
Biker        & 0.262911     & 0.3414   & 0.3417     & 0.3451   & 0.3484   & 0.2495   & 0.2482   \\ \hline
Bird1        & 0.053922     & 0.3103   & 0.3306     & 0.3166   & 0.419    & 0.3757   & 0.3825   \\ \hline
Bird2        & 0.822511     & 0.7638   & 0.7605     & 0.7595   & 0.7874   & 0.7937   & 0.8278   \\ \hline
BlurBody     & 0.685201     & 0.6818   & 0.6829     & 0.6932   & 0.7039   & 0.6806   & 0.6913   \\ \hline
BlurCar1     & 0.812668     & 0.8451   & 0.8452     & 0.8451   & 0.8479   & 0.8478   & 0.8498   \\ \hline
BlurCar2     & 0.803337     & 0.8612   & 0.8623     & 0.8612   & 0.8584   & 0.8634   & 0.8593   \\ \hline
BlurCar3     & 0.828998     & 0.8485   & 0.8494     & 0.851    & 0.8506   & 0.8482   & 0.8477   \\ \hline
BlurCar4     & 0.800752     & 0.8383   & 0.8378     & 0.841    & 0.8367   & 0.8147   & 0.7949   \\ \hline
BlurFace     & 0.816285     & 0.8355   & 0.8339     & 0.8355   & 0.8355   & 0.8362   & 0.8407   \\ \hline
BlurOwl      & 0.780318     & 0.8024   & 0.8023     & 0.8014   & 0.7936   & 0.7891   & 0.7824   \\ \hline
Board        & 0.777413     & 0.8172   & 0.8204     & 0.8125   & 0.808    & 0.8169   & 0.8037   \\ \hline
Bolt         & 0.788435     & 0.6332   & 0.6197     & 0.638    & 0.6933   & 0.7045   & 0.7405   \\ \hline
Bolt2        & 0.685844     & 0.0111   & 0.0111     & 0.0107   & 0.0107   & 0.0106   & 0.0106   \\ \hline
Box          & 0.688159     & 0.7071   & 0.712      & 0.7358   & 0.7388   & 0.7323   & 0.7375   \\ \hline
Boy          & 0.712229     & 0.8159   & 0.8128     & 0.8159   & 0.8129   & 0.8103   & 0.811    \\ \hline
Car1         & 0.181559     & 0.2413   & 0.2498     & 0.2413   & 0.2537   & 0.2611   & 0.2089   \\ \hline
Car2         & 0.716059     & 0.7891   & 0.7903     & 0.7891   & 0.78     & 0.7622   & 0.7537   \\ \hline
Car24        & 0.558321     & 0.5904   & 0.6066     & 0.6208   & 0.6077   & 0.5958   & 0.5834   \\ \hline
Car4         & 0.503505     & 0.6453   & 0.6467     & 0.6312   & 0.6517   & 0.6234   & 0.6001   \\ \hline
CarDark      & 0.783473     & 0.748    & 0.7407     & 0.7684   & 0.774    & 0.7778   & 0.7955   \\ \hline
CarScale     & 0.562736     & 0.6019   & 0.6005     & 0.6028   & 0.6036   & 0.603    & 0.4204   \\ \hline
ClifBar      & 0.544592     & 0.1913   & 0.2028     & 0.2021   & 0.2017   & 0.1826   & 0.1918   \\ \hline
Coke         & 0.610538     & 0.5765   & 0.5763     & 0.5765   & 0.5749   & 0.5816   & 0.5826   \\ \hline
Couple       & 0.67483      & 0.5891   & 0.5905     & 0.5993   & 0.5963   & 0.602    & 0.5561   \\ \hline
Coupon       & 0.876802     & 0.9131   & 0.9131     & 0.9131   & 0.9131   & 0.9134   & 0.9199   \\ \hline
Crossing     & 0.730556     & 0.7548   & 0.7254     & 0.7544   & 0.7448   & 0.7016   & 0.6972   \\ \hline
Crowds       & 0.698641     & 0.6595   & 0.669      & 0.6753   & 0.6775   & 0.724    & 0.7316   \\ \hline
Dancer       & 0.722116     & 0.7329   & 0.7327     & 0.7395   & 0.7429   & 0.7452   & 0.7124   \\ \hline
Dancer2      & 0.763492     & 0.7302   & 0.7302     & 0.7317   & 0.7508   & 0.76     & 0.7629   \\ \hline
David        & 0.63482      & 0.6785   & 0.6785     & 0.7035   & 0.6863   & 0.6418   & 0.5828   \\ \hline
David2       & 0.799415     & 0.7438   & 0.7404     & 0.7495   & 0.7693   & 0.7797   & 0.7821   \\ \hline
David3       & 0.776266     & 0.774    & 0.7793     & 0.7681   & 0.7765   & 0.7816   & 0.7857   \\ \hline
Deer         & 0.814219     & 0.7894   & 0.7881     & 0.7894   & 0.7887   & 0.784    & 0.7612   \\ \hline
Diving       & 0.362569     & 0.2352   & 0.2343     & 0.3092   & 0.3783   & 0.3136   & 0.3154   \\ \hline
Dog          & 0.463817     & 0.4721   & 0.4754     & 0.4814   & 0.5069   & 0.4901   & 0.3697   \\ \hline
Dog1         & 0.677637     & 0.7278   & 0.7273     & 0.7298   & 0.7097   & 0.7151   & 0.6729   \\ \hline
Doll         & 0.594906     & 0.6093   & 0.6186     & 0.6341   & 0.6214   & 0.6111   & 0.5993   \\ \hline
DragonBaby   & 0.622419     & 0.6018   & 0.6018     & 0.6018   & 0.6018   & 0.6068   & 0.6372   \\ \hline
Dudek        & 0.764275     & 0.7945   & 0.7937     & 0.7945   & 0.7945   & 0.8064   & 0.8035   \\ \hline
FaceOcc1     & 0.717435     & 0.7365   & 0.7362     & 0.7365   & 0.7365   & 0.7337   & 0.7294   \\ \hline
FaceOcc2     & 0.739151     & 0.7235   & 0.7236     & 0.7244   & 0.7433   & 0.7448   & 0.7261   \\ \hline
Fish         & 0.828231     & 0.8302   & 0.8314     & 0.8284   & 0.8266   & 0.8203   & 0.8214   \\ \hline
FleetFace    & 0.701893     & 0.6879   & 0.6838     & 0.6879   & 0.6879   & 0.687    & 0.6893   \\ \hline
Football     & 0.730729     & 0.7276   & 0.7259     & 0.7276   & 0.7332   & 0.7386   & 0.7368   \\ \hline
Football1    & 0.80888      & 0.6712   & 0.6319     & 0.7342   & 0.7831   & 0.8018   & 0.8057   \\ \hline
Freeman1     & 0.588519     & 0.6227   & 0.6098     & 0.2888   & 0.267    & 0.2824   & 0.2911   \\ \hline
Freeman3     & 0.508696     & 0.3564   & 0.3576     & 0.3552   & 0.3393   & 0.3393   & 0.3406   \\ \hline
Freeman4     & 0.411745     & 0.4335   & 0.3969     & 0.3978   & 0.401    & 0.4013   & 0.4006   \\ \hline
Girl         & 0.675333     & 0.7572   & 0.7568     & 0.7572   & 0.7538   & 0.7525   & 0.711    \\ \hline
\end{tabular}
\begin{tabular}{|l|l|l|l|l|l|l|l|}
\hline
             & MetaCREST-01 & CREST    & CREST-Base & CREST-20 & CREST-10 & CREST-05 & CREST-01 \\ \hline
Girl2        & 0.594508     & 0.5784   & 0.5672     & 0.5937   & 0.6041   & 0.6046   & 0.6139   \\ \hline
Gym          & 0.512262     & 0.4946   & 0.5087     & 0.4976   & 0.5196   & 0.4995   & 0.4956   \\ \hline
Human2       & 0.63796      & 0.6762   & 0.676      & 0.6797   & 0.6932   & 0.691    & 0.6977   \\ \hline
Human3       & 0.667901     & 0.048    & 0.0482     & 0.048    & 0.0482   & 0.0492   & 0.0473   \\ \hline
Human4-2     & 0.54537      & 0.3327   & 0.3291     & 0.313    & 0.3308   & 0.3355   & 0.3542   \\ \hline
Human5       & 0.504575     & 0.5228   & 0.5215     & 0.5637   & 0.5806   & 0.3885   & 0.4031   \\ \hline
Human6       & 0.338745     & 0.2988   & 0.2934     & 0.2893   & 0.2938   & 0.2534   & 0.2137   \\ \hline
Human7       & 0.685143     & 0.7573   & 0.7516     & 0.7575   & 0.7558   & 0.7356   & 0.625    \\ \hline
Human8       & 0.680804     & 0.6306   & 0.6291     & 0.7031   & 0.7001   & 0.5577   & 0.5141   \\ \hline
Human9       & 0.61249      & 0.6665   & 0.6662     & 0.6937   & 0.6767   & 0.5681   & 0.5135   \\ \hline
Ironman      & 0.448078     & 0.3873   & 0.4016     & 0.4013   & 0.393    & 0.42     & 0.4191   \\ \hline
Jogging-1    & 0.733364     & 0.7681   & 0.7672     & 0.7844   & 0.7866   & 0.7791   & 0.7791   \\ \hline
Jogging-2    & 0.766713     & 0.7763   & 0.7771     & 0.7779   & 0.774    & 0.7631   & 0.769    \\ \hline
Jump         & 0.248634     & 0.0792   & 0.0894     & 0.2619   & 0.2806   & 0.1101   & 0.0995   \\ \hline
Jumping      & 0.726609     & 0.6706   & 0.6709     & 0.6782   & 0.6895   & 0.6994   & 0.7033   \\ \hline
KiteSurf     & 0.704649     & 0.7126   & 0.7149     & 0.7012   & 0.7001   & 0.7001   & 0.6956   \\ \hline
Lemming      & 0.59702      & 0.7557   & 0.7552     & 0.758    & 0.7624   & 0.7593   & 0.7545   \\ \hline
Liquor       & 0.83414      & 0.8162   & 0.8153     & 0.8181   & 0.8189   & 0.8189   & 0.8189   \\ \hline
Man          & 0.822672     & 0.795    & 0.7978     & 0.8028   & 0.8127   & 0.8266   & 0.807    \\ \hline
Matrix       & 0.595238     & 0.4138   & 0.4233     & 0.4071   & 0.3929   & 0.2729   & 0.2748   \\ \hline
Mhyang       & 0.742506     & 0.8348   & 0.8355     & 0.8348   & 0.8164   & 0.8215   & 0.8024   \\ \hline
MotorRolling & 0.652729     & 0.5752   & 0.5723     & 0.4974   & 0.1687   & 0.1135   & 0.0987   \\ \hline
MountainBike & 0.677945     & 0.7005   & 0.7007     & 0.7005   & 0.7001   & 0.6919   & 0.6953   \\ \hline
Panda        & 0.535333     & 0.5103   & 0.4732     & 0.5478   & 0.5699   & 0.5645   & 0.5843   \\ \hline
RedTeam      & 0.518596     & 0.6082   & 0.6424     & 0.6442   & 0.6462   & 0.6456   & 0.6336   \\ \hline
Rubik        & 0.666857     & 0.6618   & 0.6572     & 0.6627   & 0.6642   & 0.662    & 0.6573   \\ \hline
Shaking      & 0.75499      & 0.7444   & 0.7409     & 0.7444   & 0.7293   & 0.7571   & 0.771    \\ \hline
Singer1      & 0.539547     & 0.6697   & 0.674      & 0.6634   & 0.6344   & 0.5872   & 0.4001   \\ \hline
Singer2      & 0.775826     & 0.7328   & 0.733      & 0.0364   & 0.037    & 0.0389   & 0.0399   \\ \hline
Skater       & 0.634821     & 0.5952   & 0.5958     & 0.5929   & 0.5961   & 0.6074   & 0.6259   \\ \hline
Skater2      & 0.616092     & 0.5734   & 0.591      & 0.6032   & 0.6193   & 0.6165   & 0.5872   \\ \hline
Skating1     & 0.65869      & 0.5182   & 0.556      & 0.5248   & 0.5739   & 0.5764   & 0.5942   \\ \hline
Skating2-1   & 0.519682     & 0.3528   & 0.351      & 0.3578   & 0.3601   & 0.3658   & 0.3614   \\ \hline
Skating2-2   & 0.41488      & 0.4164   & 0.4146     & 0.4978   & 0.5029   & 0.4014   & 0.3908   \\ \hline
Skiing       & 0.566725     & 0.4674   & 0.4897     & 0.4738   & 0.4856   & 0.4656   & 0.465    \\ \hline
Soccer       & 0.184038     & 0.4298   & 0.4275     & 0.4298   & 0.4298   & 0.3907   & 0.4563   \\ \hline
Subway       & 0.790204     & 0.7045   & 0.1782     & 0.7415   & 0.7352   & 0.7369   & 0.7429   \\ \hline
Surfer       & 0.632852     & 0.6511   & 0.6494     & 0.6682   & 0.5906   & 0.542    & 0.511    \\ \hline
Suv          & 0.753036     & 0.7996   & 0.8062     & 0.8047   & 0.803    & 0.7994   & 0.5684   \\ \hline
Sylvester    & 0.687024     & 0.7601   & 0.7605     & 0.7601   & 0.7625   & 0.7647   & 0.7645   \\ \hline
Tiger1       & 0.685096     & 0.6002   & 0.6005     & 0.6002   & 0.6002   & 0.6817   & 0.731    \\ \hline
Tiger2       & 0.628571     & 0.5894   & 0.5885     & 0.5931   & 0.5926   & 0.5954   & 0.58     \\ \hline
Toy          & 0.633632     & 0.6038   & 0.602      & 0.6094   & 0.6422   & 0.6187   & 0.537    \\ \hline
Trans        & 0.530338     & 0.5518   & 0.5457     & 0.5584   & 0.5465   & 0.5495   & 0.5757   \\ \hline
Trellis      & 0.643987     & 0.7381   & 0.737      & 0.7394   & 0.7228   & 0.6891   & 0.6656   \\ \hline
Twinnings    & 0.625316     & 0.67     & 0.6607     & 0.6781   & 0.6522   & 0.643    & 0.6395   \\ \hline
Vase         & 0.450185     & 0.4665   & 0.4579     & 0.4665   & 0.4672   & 0.4521   & 0.3894   \\ \hline
Walking      & 0.627369     & 0.6448   & 0.6596     & 0.6914   & 0.6775   & 0.662    & 0.6511   \\ \hline
Walking2     & 0.464571     & 0.6364   & 0.6253     & 0.6294   & 0.6555   & 0.6575   & 0.634    \\ \hline
Woman        & 0.702002     & 0.7292   & 0.7341     & 0.7132   & 0.7192   & 0.7598   & 0.7692   \\ \hline\hline
Average      & 0.63696061   & 0.622858 & 0.617631   & 0.621314 & 0.62165  & 0.608597 & 0.595679 \\ \hline
\end{tabular}
\begin{tabular}{|l|l|l|l|l|l|l|l|l|}
\hline
             & MetaSDNet-01 & pyMDNet-30 & pyMDNet-15 & pyMDNet-10 & pyMDNet-05 & pyMDNet-03 & pyMDNet-01 \\
\hline
BasketBall   & 0.6004                    & 0.6386        & 0.6056        & 0.6273        & 0.7412        & 0.6121        & 0.0177        \\ \hline
Biker        & 0.3793                    & 0.339         & 0.3722        & 0.3575        & 0.3001        & 0.2884        & 0.0956        \\ \hline
Bird1        & 0.0308                    & 0.3054        & 0.2381        & 0.3228        & 0.3136        & 0.3177        & 0.0524        \\ \hline
Bird2        & 0.7196                    & 0.798         & 0.7884        & 0.7388        & 0.7253        & 0.6883        & 0.0789        \\ \hline
BlurBody     & 0.7241                    & 0.6705        & 0.7849        & 0.6806        & 0.7188        & 0.6501        & 0.696         \\ \hline
BlurCar1     & 0.8176                    & 0.7969        & 0.8145        & 0.8088        & 0.7959        & 0.0022        & 0.1475        \\ \hline
BlurCar2     & 0.8407                    & 0.8412        & 0.8528        & 0.8423        & 0.7875        & 0.6815        & 0.6893        \\ \hline
BlurCar3     & 0.8494                    & 0.8297        & 0.8455        & 0.7903        & 0.7431        & 0.2721        & 0.0365        \\ \hline
BlurCar4     & 0.8499                    & 0.7799        & 0.8387        & 0.8183        & 0.5847        & 0.1056        & 0.0165        \\ \hline
BlurFace     & 0.8076                    & 0.7806        & 0.7734        & 0.7807        & 0.5003        & 0.4183        & 0.2497        \\ \hline
BlurOwl      & 0.7754                    & 0.7482        & 0.799         & 0.7447        & 0.7184        & 0.6763        & 0.7001        \\ \hline
Board        & 0.7262                    & 0.7399        & 0.7028        & 0.6973        & 0.4725        & 0.4363        & 0.0685        \\ \hline
Bolt         & 0.7506                    & 0.7665        & 0.5725        & 0.7642        & 0.7488        & 0.3555        & 0.0044        \\ \hline
Bolt2        & 0.6306                    & 0.7118        & 0.7109        & 0.7512        & 0.6995        & 0.7042        & 0.0112        \\ \hline
Box          & 0.7216                    & 0.6343        & 0.7074        & 0.6664        & 0.0342        & 0.675         & 0.6477        \\ \hline
Boy          & 0.779                     & 0.7514        & 0.7565        & 0.769         & 0.7727        & 0.7529        & 0.7871        \\ \hline
Car1         & 0.7116                    & 0.6764        & 0.681         & 0.5854        & 0.6308        & 0.1188        & 0.0047        \\ \hline
Car2         & 0.8147                    & 0.8334        & 0.7965        & 0.8258        & 0.7901        & 0.325         & 0.2691        \\ \hline
Car24        & 0.8151                    & 0.8405        & 0.8366        & 0.8328        & 0.8585        & 0.8365        & 0.854         \\ \hline
Car4         & 0.791                     & 0.7396        & 0.7529        & 0.7563        & 0.7284        & 0.7472        & 0.7559        \\ \hline
CarDark      & 0.7741                    & 0.748         & 0.8254        & 0.7929        & 0.064         & 0.0109        & 0.0108        \\ \hline
CarScale     & 0.7107                    & 0.6691        & 0.6576        & 0.674         & 0.6926        & 0.0096        & 0.288         \\ \hline
ClifBar      & 0.5904                    & 0.6349        & 0.5728        & 0.6319        & 0.6308        & 0.6192        & 0.5928        \\ \hline
Coke         & 0.6246                    & 0.4793        & 0.5106        & 0.4865        & 0.4117        & 0.2068        & 0.1448        \\ \hline
Couple       & 0.6694                    & 0.5759        & 0.5418        & 0.5701        & 0.6139        & 0.6449        & 0.0235        \\ \hline
Coupon       & 0.3282                    & 0.3328        & 0.3459        & 0.3333        & 0.3293        & 0.1067        & 0.2085        \\ \hline
Crossing     & 0.7369                    & 0.7294        & 0.7655        & 0.7714        & 0.7452        & 0.7298        & 0.7552        \\ \hline
Crowds       & 0.7405                    & 0.6823        & 0.0899        & 0.0797        & 0.6384        & 0.6351        & 0.0071        \\ \hline
Dancer       & 0.6673                    & 0.6083        & 0.6707        & 0.6231        & 0.636         & 0.5443        & 0.3439        \\ \hline
Dancer2      & 0.7705                    & 0.7083        & 0.7378        & 0.7517        & 0.6822        & 0.7063        & 0.0924        \\ \hline
David        & 0.7676                    & 0.7614        & 0.7           & 0.7406        & 0.7635        & 0.7598        & 0.4336        \\ \hline
David2       & 0.7287                    & 0.745         & 0.7835        & 0.7514        & 0.7467        & 0.774         & 0.1124        \\ \hline
David3       & 0.716                     & 0.7303        & 0.7611        & 0.7668        & 0.7551        & 0.0083        & 0.0064        \\ \hline
Deer         & 0.717                     & 0.6915        & 0.7612        & 0.7009        & 0.7156        & 0.0543        & 0.0235        \\ \hline
Diving       & 0.3838                    & 0.3559        & 0.3623        & 0.3652        & 0.355         & 0.0401        & 0.0044        \\ \hline
Dog          & 0.4413                    & 0.4511        & 0.5163        & 0.5808        & 0.4916        & 0.5114        & 0.5111        \\ \hline
Dog1         & 0.7815                    & 0.7451        & 0.7662        & 0.7405        & 0.7387        & 0.7279        & 0.7273        \\ \hline
Doll         & 0.8031                    & 0.8298        & 0.8238        & 0.8339        & 0.8224        & 0.8295        & 0.8236        \\ \hline
DragonBaby   & 0.7012                    & 0.7122        & 0.6844        & 0.7054        & 0.563         & 0.0923        & 0.1239        \\ \hline
Dudek        & 0.8306                    & 0.8251        & 0.8388        & 0.8171        & 0.8398        & 0.8352        & 0.8142        \\\hline
FaceOcc1     & 0.6294                    & 0.6669        & 0.7112        & 0.7294        & 0.7232        & 0.3265        & 0.1794        \\\hline
FaceOcc2     & 0.7009                    & 0.7417        & 0.7494        & 0.7481        & 0.7396        & 0.7198        & 0.7155        \\\hline
Fish         & 0.7749                    & 0.8526        & 0.7994        & 0.8485        & 0.7777        & 0.8374        & 0.8407        \\\hline
FleetFace    & 0.6339                    & 0.722         & 0.7189        & 0.7067        & 0.7224        & 0.722         & 0.3047        \\\hline
Football     & 0.7199                    & 0.1427        & 0.1406        & 0.6771        & 0.6534        & 0.1354        & 0.1046        \\\hline
Football1    & 0.6802                    & 0.7085        & 0.6918        & 0.7233        & 0.5798        & 0.0946        & 0.0528        \\\hline
Freeman1     & 0.6897                    & 0.7266        & 0.6953        & 0.6952        & 0.6607        & 0.612         & 0.694         \\\hline
Freeman3     & 0.7696                    & 0.7607        & 0.7756        & 0.7828        & 0.7909        & 0.548         & 0.5321        \\\hline
Freeman4     & 0.6303                    & 0.6204        & 0.6726        & 0.6288        & 0.2028        & 0.689         & 0.6793        \\\hline
Girl         & 0.7501                    & 0.5939        & 0.6645        & 0.6036        & 0.5982        & 0.6363        & 0.5794        \\\hline
\end{tabular}
\begin{tabular}{|l|l|l|l|l|l|l|l|l|}
\hline
             & MetaSDNet-01 & pyMDNet-30 & pyMDNet-15 & pyMDNet-10 & pyMDNet-05 & pyMDNet-03 & pyMDNet-01 \\
\hline
Girl2        & 0.7303          & 0.7339        & 0.7238        & 0.7257        & 0.6038        & 0.5872        & 0.6081        \\\hline
Gym          & 0.5068          & 0.5141        & 0.4567        & 0.5176        & 0.4625        & 0.4484        & 0.0254        \\\hline
Human2       & 0.7011          & 0.6262        & 0.7356        & 0.6797        & 0.6608        & 0.7351        & 0.402         \\\hline
Human3       & 0.5686          & 0.4716        & 0.0142        & 0.4545        & 0.5624        & 0.5327        & 0.0008        \\\hline
Human4-2     & 0.5927          & 0.6185        & 0.6038        & 0.567         & 0.5992        & 0.5804        & 0.0834        \\\hline
Human5       & 0.7134          & 0.624         & 0.6092        & 0.6533        & 0.7008        & 0.6225        & 0.5703        \\\hline
Human6       & 0.7504          & 0.694         & 0.7627        & 0.5205        & 0.7575        & 0.0121        & 0.003         \\\hline
Human7       & 0.7922          & 0.704         & 0.7021        & 0.6583        & 0.7718        & 0.795         & 0.5217        \\\hline
Human8       & 0.7024          & 0.6064        & 0.6399        & 0.5688        & 0.5435        & 0.5487        & 0.4799        \\\hline
Human9       & 0.664           & 0.5661        & 0.5538        & 0.4515        & 0.484         & 0.0073        & 0.0031        \\\hline
Ironman      & 0.4604          & 0.428         & 0.1816        & 0.4418        & 0.0138        & 0.1411        & 0.3368        \\\hline
Jogging-1    & 0.7098          & 0.7711        & 0.7369        & 0.7773        & 0.749         & 0.7217        & 0.4915        \\\hline
Jogging-2    & 0.7389          & 0.7439        & 0.7602        & 0.731         & 0.7565        & 0.7214        & 0.0338        \\\hline
Jump         & 0.0496          & 0.1593        & 0.251         & 0.1659        & 0.1694        & 0.0656        & 0.0582        \\\hline
Jumping      & 0.6867          & 0.7176        & 0.7157        & 0.6872        & 0.7184        & 0.5757        & 0.5276        \\\hline
KiteSurf     & 0.7098          & 0.7676        & 0.6298        & 0.343         & 0.7358        & 0.6865        & 0.7103        \\\hline
Lemming      & 0.7499          & 0.7108        & 0.7356        & 0.7582        & 0.7461        & 0.0215        & 0.0213        \\\hline
Liquor       & 0.7915          & 0.6435        & 0.7477        & 0.6869        & 0.7283        & 0.6757        & 0.1501        \\\hline
Man          & 0.8077          & 0.8017        & 0.779         & 0.7903        & 0.79          & 0.8088        & 0.8006        \\\hline
Matrix       & 0.279           & 0.4671        & 0.4476        & 0.4724        & 0.4705        & 0.1057        & 0.0705        \\\hline
Mhyang       & 0.7521          & 0.8094        & 0.8147        & 0.7603        & 0.6258        & 0.6084        & 0.674         \\\hline
MotorRolling & 0.5839          & 0.5833        & 0.5851        & 0.5976        & 0.5738        & 0.1283        & 0.2398        \\\hline
MountainBike & 0.7652          & 0.7172        & 0.7366        & 0.6433        & 0.7135        & 0.0063        & 0.0063        \\\hline
Panda        & 0.6096          & 0.5238        & 0.5448        & 0.57          & 0.5035        & 0.5199        & 0.4794        \\\hline
RedTeam      & 0.559           & 0.5711        & 0.6262        & 0.5641        & 0.5719        & 0.5234        & 0.2384        \\\hline
Rubik        & 0.7301          & 0.7106        & 0.7157        & 0.7075        & 0.7009        & 0.7092        & 0.0121        \\\hline
Shaking      & 0.6814          & 0.5986        & 0.6864        & 0.0907        & 0.0421        & 0.6373        & 0.0566        \\\hline
Singer1      & 0.7614          & 0.7159        & 0.7422        & 0.7128        & 0.6918        & 0.4938        & 0.6759        \\\hline
Singer2      & 0.6043          & 0.6906        & 0.0389        & 0.0848        & 0.0628        & 0.006         & 0.0034        \\\hline
Skater       & 0.5256          & 0.5482        & 0.6131        & 0.5643        & 0.5827        & 0.5601        & 0.6149        \\\hline
Skater2      & 0.5395          & 0.5747        & 0.6726        & 0.5111        & 0.417         & 0.0297        & 0.0363        \\\hline
Skating1     & 0.6006          & 0.6439        & 0.5325        & 0.5804        & 0.6102        & 0.5495        & 0.592         \\\hline
Skating2-1   & 0.481           & 0.5028        & 0.4327        & 0.4521        & 0.4986        & 0.4919        & 0.4462        \\\hline
Skating2-2   & 0.3244          & 0.4951        & 0.5316        & 0.3864        & 0.4175        & 0.0196        & 0.017         \\\hline
Skiing       & 0.4891          & 0.495         & 0.5056        & 0.4633        & 0.4762        & 0.3774        & 0.3633        \\\hline
Soccer       & 0.4948          & 0.4218        & 0.3805        & 0.4939        & 0.4021        & 0.3697        & 0.4123        \\\hline
Subway       & 0.7546          & 0.6754        & 0.6751        & 0.6724        & 0.6528        & 0.6727        & 0.6833        \\\hline
Surfer       & 0.7007          & 0.7285        & 0.719         & 0.7023        & 0.7207        & 0.7411        & 0.1836        \\\hline
Suv          & 0.744           & 0.7973        & 0.7744        & 0.7893        & 0.7716        & 0.6956        & 0.1601        \\\hline
Sylvester    & 0.7125          & 0.6861        & 0.7           & 0.6968        & 0.1434        & 0.2789        & 0.2842        \\\hline
Tiger1       & 0.6224          & 0.6396        & 0.6679        & 0.6355        & 0.4128        & 0.4374        & 0.0549        \\\hline
Tiger2       & 0.4618          & 0.6278        & 0.6971        & 0.6179        & 0.6907        & 0.0359        & 0.016         \\\hline
Toy          & 0.6755          & 0.6577        & 0.6505        & 0.6394        & 0.6424        & 0.6394        & 0.631         \\\hline
Trans        & 0.5518          & 0.619         & 0.6229        & 0.6194        & 0.2508        & 0.1306        & 0.134         \\\hline
Trellis      & 0.7806          & 0.6886        & 0.7653        & 0.6632        & 0.6988        & 0.6954        & 0.226         \\\hline
Twinnings    & 0.5667          & 0.7025        & 0.6562        & 0.6647        & 0.6228        & 0.2355        & 0.0073        \\\hline
Vase         & 0.55            & 0.4609        & 0.5083        & 0.5198        & 0.4902        & 0.0838        & 0.0931        \\\hline
Walking      & 0.7405          & 0.6504        & 0.7135        & 0.6823        & 0.6394        & 0.7067        & 0.7094        \\\hline
Walking2     & 0.7951          & 0.7848        & 0.7581        & 0.7666        & 0.7568        & 0.783         & 0.7836        \\\hline
Woman        & 0.7512          & 0.7577        & 0.7398        & 0.7542        & 0.7467        & 0.0019        & 0.0018        \\\hline\hline
Average      & 0.6621          & 0.6522        & 0.6416        & 0.6328        & 0.5950        & 0.4539        & 0.3165    \\\hline
\end{tabular}
